Fully Coupled Forced Response Analysis of Nonlinear Turbine Blade Vibrations in the Frequency Domain

For the first time, a fully-coupled Harmonic Balance method is developed for the forced response of turbomachinery blades. The method is applied to a state-of-the-art model of a turbine bladed disk with interlocked shrouds subjected to wake-induced loading. The recurrent opening and closing of the pre-loaded shroud contact causes a softening effect, leading to turning points in the amplitude-frequency curve near resonance. Therefore, the coupled solver is embedded into a numerical path continuation framework. Two variants are developed: the coupled continuation of the solution path, and the coupled re-iteration of selected solution points. While the re-iteration variant is slightly more costly per solution point, it has the important advantage that it can be run completely in parallel, which substantially reduces the wall clock time. It is shown that wake- and vibration-induced flow fields do not linearly superimpose, leading to a severe underestimation of the resonant vibration level by the influence-coefficient-based state-of-the-art methods (which rely on this linearity assumption).

==> figs/frfseqzoom.tex <==
\begin{tikzpicture}[auto]
\node () {\includegraphics[width=\linewidth]
{figs/FRF_FIC_0_SIC_0_Iter_0_Orig_0_SeqMAC_1_SeqInt_1_FICnew_0}};
\node at (2.1,0.45) {\includegraphics[width=0.35\linewidth]
{figs/FRF_FIC_0_SIC_0_Iter_0_Orig_0_SeqMAC_1_SeqInt_1_FICnew_0_zoom}};
\draw[draw=black] (0.4,-1.3) rectangle ++(0.8,0.5);
\draw (1.2,-0.8) -- (2.15,-0.55);
\end{tikzpicture}

==> figs/sequentialcoupling_a.tex <==
\tikzstyle{decision} = [diamond, draw, text width=6em, text badly centered, node distance=4cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, text width=7em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm, minimum height=2em]

\begin{tikzpicture}[auto]

\node [block, text width=18em] (nlvib)
{{\Large\textbf{S}}tructure solver\\
update
$\hat{\mm f}^*\left(\mm x_{\mathrm s}\right)$
(if needed)
\\
solve
$
\left\{\begin{array}{l}
\mm r_{\mathrm s}\left(\mm x_{\mathrm s},\Omega,\hat{\mm f}^*\left(\mm x_{\mathrm s}\right)\right) = \mm 0 \\
r_{\mathrm{pc}}^*(\mm x_{\mathrm s},\Omega)  = \mm 0
\end{array}\right.
$
};

\node [block, below of=nlvib, node distance = 3cm, text width=18em] (trace)
{
{\Large\textbf{F}}luid solver\\
deform mesh $\hat{\mm\chi}^{(\nu)} = \hat{\mm\chi}\left(\mm x_{\mathrm s}^{(\nu)}\right) $\\
solve $\mm r_{\mathrm a}\left(\mm x_{\mathrm a},\Omega^{(\nu)},\hat{\mm\chi}^{(\nu)}\right) = \mm 0$\\
evaluate $\hat{\mm f}^{(\nu)} = \hat{\mm f}\left(\mm x_{\mathrm a}^{(\nu)}\right)$
};

\node [block, below of=trace, node distance = 2.5cm, text width=12em] (init)
{
initialize coupling loop\\
$\nu \leftarrow 0$,
$\mm X_{\mathrm s}^{(\nu)} \leftarrow \mm X_{\mathrm s}^{(n)}$
};

\node [left of=trace, node distance = 5cm] (anchorconv){};

\node[decision, above of=anchorconv, node distance = 1.5cm, aspect=1.3](convergencedecision){converged ?};


\path [line] (trace) -- ++(4.5,0) node(anchorstore){}  |- node [near start, left] {\small $\nu \leftarrow \nu + 1$} node[pos=0.6, above]{$\hat{\mm f}^{(\nu-1)}$} (nlvib);
\path [draw, dotted] (anchorstore) -- ++(1cm,0);
\path [line] (anchorconv.center) -- (trace);
\path [line] (init) -- (trace);
\path [draw] (convergencedecision) -- node[midway]{no} node[at end, below]{$\mm x_{\mathrm s}^{(\nu)},\Omega^{(\nu)}$}(anchorconv.center);
\path [draw] (convergencedecision.west) -- node[midway]{yes} ++(-1cm,0) node(anchordotted){};
\path [draw, dotted] (anchordotted) -- ++(-1cm,0);
\path [line] (nlvib) -| (convergencedecision);

\path [draw, dotted] (init.west) ++(-2cm, 0) -- ++(1cm,0) node(anchorinitall){};
\path [line] (anchorinitall.center) -- (init);

\end{tikzpicture}

==> figs/sequentialcoupling_b.tex <==
\tikzstyle{decision} = [diamond, draw, text width=4em, text badly centered, node distance=4cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, text width=7em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm, minimum height=2em]

\begin{tikzpicture}[auto]

%STRUCTURE SOLVER
\node [block] (nlvib)
{{\Large \textbf{S}}truct. solver};

%FLUID SOLVER
\node [block, below of=nlvib, node distance = 3cm] (trace)
{{\Large \textbf{F}}luid solver};

%PREDICTOR STEP
\node [block, above of=nlvib, node distance = 3.5cm, text width=9em] (predstep)
{predictor step\\$n \leftarrow n + 1$\\$\mm X_{\mathrm s} = \mm X_{\mathrm s}^{(n-1)} + \mm t\Delta s$};

%SWITCH MEMORY
\draw node[cute spdt up, right of=nlvib, node distance = 2.5cm] (mem) {}
(mem.out 1) node[above] {1}
(mem.out 2) node[below] {2};
\path [line] (mem.in) -- (nlvib);
\path [line] (trace) -- ++(3.5,0) node(branchnode){} |- node[left, pos=0.3]{$\nu \leftarrow \nu + 1$} (mem.out 2);

%MEMORY BLOCK
\node [block, right of=trace, node distance = 5cm, text width=3em,  minimum height=2em] (memblock)
{store $\hat{\mm f}^{(\nu)}$\\ \Large $\circlearrowleft$};
\path [line] (branchnode.center) -- (memblock);
\path [line] (memblock) |- (mem.out 1);

%SWITCH TO PREDICTOR STEP
\draw node[cute spdt up, left of=nlvib, node distance = 2.5cm, xscale=-1] (pred) {}
(pred.out 1) node[above] {1}
(pred.out 2) node[below] {2};
\draw (nlvib) -- (pred.in);
\draw node[left of=pred-out 1, node distance = 0.7cm] (anchor1) {};
\draw node[left of=pred-out 2, node distance = 0.7cm] (anchor2) {};
%\path [line] (pred.out 2) -- ++(-1,0) |- (trace);


%SWITCH FROM PREDICTOR STEP
\draw node[cute spdt down, below of=predstep, yshift=-0.4cm, rotate=-60, xshift=0.4cm] (switchpred){}
(switchpred.out 1) node[right] {2}
(switchpred.out 2) node[left] {1};
\draw (predstep) -- (switchpred.in);
\path [line] (switchpred.out 2) -- (nlvib);

%INITIALIZATION BLOCKS
\node [block, below of=trace, node distance = 1.5cm, text width=10em, minimum height=2em] (initcoupling)
{initialize coupling loop};
\node [block, left of=initcoupling, node distance = 5cm, text width=12em] (initialization)
{initialization\\$n \leftarrow 0$,\\ $\mm X_{\mathrm s}^{(n)} \leftarrow (\mm x_{\mathrm s}^\mathrm{Start}, \Omega^\mathrm{Start})$,\\switches: pos. 2};
\path [line] (initialization) -- (initcoupling);
\path [line] (initcoupling) -- (trace);

%TRIGGER COUPLING LOOP DECISION
\node [decision, above of=anchor1, node distance = 1.5cm, aspect=1.5] (triggercoupling)
{\small trigger coupling loop?};
\path [line] (pred.out 1) -| (triggercoupling);
\path [line] (triggercoupling) |- node[pos=0.5, above]{no} (predstep);

%SWITCH COUPLING LOOP BLOCK
\node [block, left of=triggercoupling, node distance = 4cm, text width=8em] (switchoncoupling)
{switches: pos. 2, \\ go to ``initialize coupling loop''};
\path [line] (triggercoupling) --  node[midway, above]{yes} (switchoncoupling);

%TRIGGER CONTINUATION DECISION
\node [decision, below of=anchor2, node distance = 1.3cm, aspect=1.6, text width=7em] (triggercontinuation)
{\tiny $\|\mm X_{\mathrm s}^{(\nu)}-\mm X_{\mathrm s}^{(\nu-1)}\|<\varepsilon_{\mathrm{s}}$};
\path [line] (pred.out 2) -| (triggercontinuation);
\path [line] (triggercontinuation) |- node[midway, below]{no} (trace);

%SWITCH COUPLING LOOP BLOCK
\node [block, left of=triggercontinuation, node distance = 4.1cm, text width=9em] (switchoncontinuation)
{switches: pos. 1,\\$\mm X_{\mathrm s}^{(n)} \leftarrow \mm X_{\mathrm s}^{(\nu)}$,\\ go to predictor step};
\path [line] (triggercontinuation) --  node[midway, below]{yes} (switchoncontinuation);

%\path[line] (predswitch.east) to[-latex] (nlvib);
%\node [right of=predswitch, xshift=-0.5cm] {1};
%\node [left of=predswitch, xshift=0.5cm] {2};

%\path [line] (nlvib) -- node [midway] {$\mm x_{\mathrm s}^{(\nu)},\Omega^{(\nu)}$} (trace);
%\path [line] (trace) -- ++(5,0)  |- node [near start, right] {$\nu \leftarrow \nu + 1$} (nlvib);


\end{tikzpicture}
